Learning to Execute

Recurrent Neural Networks (RNNs) with Long Short-Term Memory units (LSTM) are widely used because they are expressive and are easy to train. Our interest lies in empirically evaluating the expressiveness and the learnability of LSTMs in the sequence-to-sequence regime by training them to evaluate short computer programs, a domain that has traditionally been seen as too complex for neural networks. We consider a simple class of programs that can be evaluated with a single left-to-right pass using constant memory. Our main result is that LSTMs can learn to map the character-level representations of such programs to their correct outputs. Notably, it was necessary to use curriculum learning, and while conventional curriculum learning proved ineffective, we developed a new variant of curriculum learning that improved our networks' performance in all experimental conditions. The improved curriculum had a dramatic impact on an addition problem, making it possible to train an LSTM to add two 9-digit numbers with 99% accuracy.

==> (inline-0) <==
\begin{tabular}{ l l }
{\bf Target:} & 6652. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((5997-738)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 5259. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((16*3071)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 49136. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
c=2060;
print((c-4387)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & -2327. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((2*5172)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 10344. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((9891-4715)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 5176. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(4849).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 4849. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((4*7054)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 28216. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((4635-5257)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & -622. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
e=1079
for x in range(10):e+=4729
print(e).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 48369. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}
\begin{tabular}{ l l }
{\bf Target:} & 95007. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
i=6404;
print((i+8074)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 14478. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((8*(5051-648))).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 35224. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
h=(3681 if 9279<3033 else 6191)
for x in range(7):h-=9910
print(h).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & -63179. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(((3210+2472)+1477)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 7159. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
b=8494
for x in range(2):b+=7484
print((b*14)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 328468. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
j=6447;
print((12*(j-4689))).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 21096. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((13*9201)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 119613. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
g=1054;
print((6028+(g-1953))).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 5129. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
d=6817
for x in range(7):d-=(4581-2186)
print(d).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & -9948. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}
\begin{tabular}{ l l }
{\bf Target:} & -65958. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
b=9930
for x in range(11):b-=4369
g=b;
print(((g-8043)+9955)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & -36217. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
d=5446
for x in range(8):d+=(2678 if 4803<2829 else 9848)
print((d if 5935<4845 else 3043)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 3043. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((((2578 if 7750<1768 else 8639)-2590)+342)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 6391. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.8,0.2,0.2} -}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((((841 if 2076<7326 else 1869)*10) if 7827<317 else 7192)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 7192. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
d=8640;
print((7135 if 6710>((d+7080)*14) else 7200)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 7200. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
b=6968
for x in range(10):b-=(299 if 3389<9977 else 203)
print((12*b)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 47736. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.8,0.2,0.2} -}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
j=(1*5057);
print(((j+1215)+6931)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 13203. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(((1090-3305)+9466)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 7251. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
a=8331;
print((a-(15*7082))).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & -97899. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}
\begin{tabular}{ l l }
{\bf Target:} & -477319. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(1508).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 1508. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
j=611989;
print((j+763864)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 1375853. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((151108 if 289653>33296 else 564130)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 151108. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
c=142012
for x in range(12):c-=166776
print(c).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & -1859300. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((678740+203140)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 881880. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((929067-75246)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 853821. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
d=960350
for x in range(24):d-=187946
print(d).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & -3550354. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((8*786463)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 6291704. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((498592-570324)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & -71732. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}
\begin{tabular}{ l l }
{\bf Target:} & 455975. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((586051+664462)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 1250513. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(948950).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 948950. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
i=849846
for x in range(15):i-=557574
print((362961 if 881013<597832 else i)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & -7513764. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
g=977055;
print((g-(592222+268807))).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 116026. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(((17*711621) if 224989>711768 else 267900)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 267900. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
j=114940;
print((j+482118)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 597058. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((171932*19)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 3266708. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
h=411671;
print((242648 if (h+31605)>679390 else 449699)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 449699. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(11332).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 11332. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}
\begin{tabular}{ l l }
{\bf Target:} & 6953514. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
c=935280;
print((765618 if 409621<(c-(329375 if 806201<240281 else 81797)) else 805944)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 765618. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(((670421 if 144271>805597 else 364643)*20)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 7292860. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print((108196 if 714126>847153 else (888873-(381812*13)))).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & -4074683. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
j=(181489 if 467875>46774 else (127738 if 866523<633391 else 592486));
print((j-627483)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & -445994. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
f=483654
for x in range(9):f-=913681
a=f
for x in range(12):a-=926785
print((124798 if a>326533 else 576599)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 576599. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
f=136315;
h=(f+37592);
g=418652;
print((g-(h+234728))).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 10017. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.8,0.2,0.2} -}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.8,0.2,0.2} -}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} .}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.8,0.2,0.2} -}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
a=768606
for x in range(11):a+=454841
f=a
for x in range(3):f-=696226
print((340434 if f<287035 else 523084)).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 523084. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
b=468503;
print((b-(326264+406077))).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & -263838. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} -}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
g=801925;
print((58095+(g+(824920 if 842317>176260 else 570318)))).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 1684940. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}
\begin{tabular}{ l l }
{\bf Target:} & 566171. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(616216+423489).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 1039705. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(559794+837898).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 1397692. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(830194+551314).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 1381508. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(252849+873177).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 1126026. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(17513+163744).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 181257. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(530590+569236).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 1099826. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(856484+436077).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 1292561. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(731632+833163).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 1564795. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(738532+444531).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 1183063. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}
\begin{tabular}{ l l }
{\bf Target:} & 128756369. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(49173072+46963478).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 96136550. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(79385668+60159139).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 139544807. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(16183468+42542767).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 58726235. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 5}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(15982788+54043908).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 70026696. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(45356253+31242293).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 76598546. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(93230501+12607891).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 105838392. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 2}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(2487336+40625181).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 43112517. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 1}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(61854571+75028157).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 136882728. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 6}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 7}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 3}{\color[rgb]{0.31, 0.49, 0.16} 6}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 8}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}

\end{mdframed}\vspace{0.07cm}
\vspace{-0.1cm}\begin{mdframed}\vspace{0.07cm}
{\bf Input:}
\begin{lstlisting}
print(13828700+10188872).
\end{lstlisting}
\begin{tabular}{ l l }
{\bf Target:} & 24017572. \\
{\bf "Baseline" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 0}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.8,0.2,0.2} 4}{\color[rgb]{0.8,0.2,0.2} 9}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Naive" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.8,0.2,0.2} 8}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Mix" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.8,0.2,0.2} 3}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
{\bf "Combined" prediction:} & {\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} 4}{\color[rgb]{0.31, 0.49, 0.16} 0}{\color[rgb]{0.31, 0.49, 0.16} 1}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 5}{\color[rgb]{0.31, 0.49, 0.16} 7}{\color[rgb]{0.31, 0.49, 0.16} 2}{\color[rgb]{0.31, 0.49, 0.16} .}\\
\end{tabular}
